A monad for full ground reference cells

We present a denotational account of dynamic allocation of potentially cyclic memory cells using a monad on a functor category. We identify the collection of heaps as an object in a different functor category equipped with a monad for adding hiding/encapsulation capabilities to the heaps. We derive a monad for full ground references supporting effect masking by applying a state monad transformer to the encapsulation monad. To evaluate the monad, we present a denotational semantics for a call-by-value calculus with full ground references, and validate associated code transformations.

==> cbv-op-sem.tex <==
\begin{mathpar}
  \shade{
    \inferrule{
      ~
    }{
      \pair{\ell}\heap \bigstep \pair{\ell}\heap
    }
  }

  \inferrule{
    \pair \st\heap \bigstep \pair\sv{\heap'}
  }{
    \pair{\sinj i\st}\heap \bigstep \pair{\sinj i\sv}{\heap'}
  }

  \inferrule{
    ~
  }{
    \pair\sstar\heap \bigstep \pair\sstar\heap
  }

  \inferrule{
    \pair{\st_1}\heap\bigstep \pair{\sv_1}{\hat\heap} \\
    \pair{\st_2}{\hat\heap}\bigstep\pair{\sv_2}{\heap'}
  }{
    \pair{\spair{\st_1}{\st_2}}\heap \bigstep \pair{\spair{\sv_1}{\sv_2}}{\heap'}
  }

  \inferrule{
    ~
  }{
    \pair{\sfun \x\ty\st}\heap \bigstep \pair{\sfun \x\ty\st}\heap
  }

  \inferrule{
    \pair\st\heap \bigstep \pair{\sinj i\hat\sv}{\hat\heap}\\
    \pair{\subst{\st'_i}{\replace{\x_i}{\hat\sv}}}{\hat\heap}
    \bigstep
    \pair{\sv}{\heap'}
  }{
    \pair{\sbmatch\st{\x_1}{\st'_1}{\x_2}{\st'_2}}\heap
    \bigstep
    \pair{\sv}{\heap'}
  }

  \inferrule{
    \pair\st\heap \bigstep \pair{\spair{\sv_1}{\sv_2}}{\heap'}\\
    \pair{\subst{\st'}{\replace{\x_1}{\sv_1}, \replace{\x_2}{\sv_2}}}
         {\heap'}\bigstep\pair{\sv}{\heap''}
  }{
    \pair{\spmatch\st{\x_1}{\x_2}{\st'}}\heap
    \bigstep
    \pair{\sv}{\heap''}
  }

  \inferrule{
    \pair\st\heap        \bigstep  \pair{\sfun\x{\ty}\st^\prime}{\heap_1}\quad
    \pair{\st'}{\heap_1} \bigstep  \pair{\sv'}{\heap_2}                 \\
    \pair{\subst{\st^\prime}{\replace \x{\sv'}}}{\heap_2}
    \bigstep \pair\sv{\heap'}
  }{
    \pair{\st\ \st'}\heap
    \bigstep
    \pair\sv{\heap'}
  }

  \shade{
    \inferrule{
      \pair{\st}      \heap  \bigstep  \pair{\ell}{\hat\heap} \\
      \pair{\st'}{\hat\heap} \bigstep  \pair{\sv}{\heap'}
    }{
      \pair{\sset\st{\st'}}{\heap}
      \bigstep
      \pair\sstar{\heap'[\ell \mapsto \sv]}
    }(\ell \in \ord\w_{\heap'})
  }

  \shade{
    \inferrule{
      \pair\st\heap \bigstep \pair\ell{\heap'}
    }{
      \pair{\sget\st}\heap
      \bigstep
      \pair{\heap'(\ell)}{\heap'}
    }(\ell \in \ord\w_{\heap'})
  }

  \shade{
    \inferrule{
      \pair{
        \subst\st\e
      }{
        \heap\coseq[i=1][n]{\ell_i \mapsto \subst{\sv_i}\e \vphantom{\sum}}
      }
      \bigstep
      \pair{\sv}{\heap'}
      \\
      \text{where $\e \definedby \coseq[i=1][n]{\x_i \mapsto \ell_i}$}
    }{
      \pair{
        \begin{aligned}\snew {\mspace{-10mu}&\\
            {}\newbind {\x_1&}{\Cll_1}{\sv_1}
            \newsep
            \\&\ \vdots
            \\\newbind {\x_n&}{\Cll_n}{\sv_n}
          }\st
        \end{aligned}
      }\heap
      \bigstep
      \pair{\sv}{\heap'}
    }(\fresh{\ord\w_{\heap}}{\ell_1, \ldots, \ell_n})
  }
\end{mathpar}


==> cbv-syntax.tex <==
\begin{newsyntax}
  \mathrlap{\ty \gdefinedby}~~& & \syncat{types} \\\shaderow
       & \sref \Cll      & \synname{reference} \\
  \gor & \s0              & \synname{empty} \\
  \gor & \ty_1 \s+ \ty_2  & \synname{binary sum}  \\
  \gor & \s1              & \synname{unit} \\
  \gor & \ty_1 \s* \ty_2  & \synname{binary product}\\
  \gor & \ty_1 \sto \ty_2 & \synname{function} \\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \mathrlap{\sv \gdefinedby} && \syncat{values} \\\shaderow
       & \ell                & \synname{location}                   \\
  \gor & \x                  & \synname{identifier}                 \\
  \gor & \sinj i \sv         & \synname{sum constructor ($i = 1,2$)}\\
  \gor & \sstar              & \synname{unit}                       \\
  \gor & \spair{\sv_1}{\sv_2} & \synname{pair}                       \\
  \gor & \sfun \x\ty\st      & \synname{function abstraction}        \\
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \mathrlap{\st, \st' \gdefinedby} && \syncat{terms} \\\shaderow
       & \ell                & \synname{location}                    \\
  \gor & \x                  & \synname{identifier}                  \\
  \gor & \sinj i \st         & \synname{sum constructor ($i = 1,2$)} \\
  \gor & \sstar              & \synname{unit}                        \\
  \gor & \spair{\st}{\st'}   & \synname{pair}                        \\
  \gor & \sfun \x\ty\st      & \synname{function abstraction}        \\
  \gor & \mathrlap{\szmatch \st\ty}     & \synname{pattern matching: empty}     \\
  \gor & \sbmatch [{{}& \synname{\hphantom{pattern matching: }binary}\\&\quad}]
         {\st}
        {\x_1}{\st'_1\\&\quad}
        {\x_2}{\st'_2}      \\
  \gor & \spmatch \st {\x_1}{\x_2}{\st'}\mspace{-20mu}~ & \synname{\hphantom{pattern matching: }products}\\
  \gor & \st\ \st'           & \synname{function application}        \\\shaderow
  \gor & \sset \st{\st'}     & \synname{assignment}                  \\\shaderow
  \gor & \sget \st           & \synname{dereferencing}               \\\shaderow
  \gor & \snew {           & \synname{allocation}                    \\\shaderow
       &\quad
          \newbind {\x_1}{\Cll_1}\sv_1\newsep~  &                    \\\shaderow
       &\quad\vdots&                                                 \\\shaderow
       &\quad
        \newbind {\x_n}{\Cll_n}\sv_n           ~&                     \\\shaderow
       &}\st                                   &
\end{newsyntax}


==> cbv-type-system.tex <==
\begin{mathpar}
  \shade{\inferrule{
      ~
    }{
      \judge \ell\sref\Cll
    }((\ell : \Cll) \in \w)
  }

  \inferrule{
    ~
  }{
    \judge \x\ty
  }((\x:\ty) \in \Tys)

  \inferrule{
    \judge\st{\ty_i}
  }{
    \judge{\sinj i\st}{\ty_1\s+\ty_2}
  }(i \in \set{1,2})

  \inferrule{
    ~
  }{
    \judge\sstar{\s1}
  }

  \inferrule{
    \judge{\st_1}{\ty_1}\\
    \judge{\st_2}{\ty_2}
  }{
    \judge{\spair{\st_1}{\st_2}}{\ty_1\s*\ty_2}
  }

  \inferrule{
    \judge[, \x:\ty]{\st}{\ty'}
  }{
    \judge{\sfun \x\ty\st}{\ty\sto\ty'}
  }

  \inferrule{
    \judge \st {\s0}
  }{
    \judge{\szmatch \st\ty}\ty
  }

  \inferrule{
      \judge\st{\ty_1\s+\ty_2} \quad
      \judge[, \x_1:\ty_1]{\st'_1}\ty \quad
      \judge[, \x_2:\ty_2]{\st'_2}\ty
  }{
    \judge{\sbmatch{\,\st\,}{\x_1}{\st'_1}{\x_2}{\st'_2}}
      {\ty}
  }

  \inferrule{
    \judge{\st}{\ty_1\s*\ty_2}\quad
    \judge[, \x_1 : \ty_1, \x_2: \ty_2]{\st'}{\ty'}
  }{
    \judge{\spmatch \st {\x_1}{\x_2}{\st'}}{\ty'}
  }

  \inferrule{
    \judge \st{\ty \sto \ty'}\\
    \judge {\st'}{\ty}
  }{
    \judge{\st\ \st'}{\ty'}
  }

  \shade{
    \inferrule{
      \judge{\st}{\sref\Cll}\\
      \judge{\st'}{\typeof\Cll}
    }{
      \judge{\sset \st{\st'}}{\s1}
    }
  }

  \shade{
    \inferrule{
      \judge\st{\sref\Cll}
    }{
      \judge{\sget\st}{\typeof\Cll}
    }
  }

  \shade{
    \inferrule{
      {\begin{aligned}
          &\text{for $i = 1, \ldots, n$: }\\
          &\judge[, \x_1: \sref{\Cll_1}, \ldots, \x_n: \sref{\Cll_n}]
          {\sv_i}
          {\typeof\Cll_i}
          \\
          &\judge[, \x_1: \sref{\Cll_1}, \ldots, \x_n: \sref{\Cll_n}]
          \st\ty
      \end{aligned}}
    }{
      \begin{aligned}
        \judge{\,
          \snew {
          &\newbind {\x_1}{\Cll_1}{\sv_1}
            \newsep\\
            &\vdots\\
            &\newbind {\x_n}{\Cll_n}{\sv_n}
          }\st
        }\ty
      \end{aligned}
    }
  }
\end{mathpar}


==> heaplet-concat.tex <==
\begin{tikzpicture}[x=.25in,y=0.35cm,>=stealth]
  %% Building the boxes representing memory locations
  \foreach \x in {0,1}
  {
    \node[inner sep=1pt] (BL\x) at (0,-\x)   {};
    \node[inner sep=1pt] (UR\x) at (1,-\x+1) {};
    \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
    \draw (BL\x) rectangle (UR\x);

    \patternA{(BL\x)}{(UR\x)};
  }

  \foreach \x in {2,3,4}
  {
    \node[inner sep=1pt] (BL\x) at (0,-1-\x)   {};
    \node[inner sep=1pt] (UR\x) at (1,-1-\x+1) {};
    \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
    \draw (BL\x) rectangle (UR\x);
    \patternB{(BL\x)}{(UR\x)};
  }

  \node[inner sep=1pt] (MBL0) at (2,-1-0)   {};
  \node[inner sep=1pt] (MUR0) at (3,-1-0+1) {};
  \node (MMM0) at ($(MBL0)!0.5!(MUR0)$) {};
  \draw[dashed] (MBL0) rectangle (MUR0);

  \foreach \i in {1,2}
  {
    \DashedCellDownwards{(MBL\i)}{(MUR\i)}{(2, -1-\i)};
  }


  \draw[*->] let \p1 = ($(BL1)!0.5!(UR1)$),
                 \p2 = ($(MBL1)!0.6!(MUR1)+(-1,0)$)
             in (\x1-2, \y1) -- (\x1 + 5 + 2*5, \y1)
                             -- (\x1 + 5 + 2*5, \y2)
                             -- (\x2 +5, \y2);

  \draw[*->] let \p1 = ($(BL2)!0.5!(UR2)$),
                 \p2 = ($(MBL1)!0.6!(MUR1)+(-1,0)$)
             in (\x1-2, \y1) -- (\x1 + 5 + 2*5, \y1)
                             -- (\x1 + 5 + 2*5, \y2-4)
                             -- (\x2 + 5, \y2-4);

  \draw[*->] let \p1 = ($(BL3)!0.5!(UR3)$),
                 \p2 = ($(MBL2)!0.6!(MUR2)+(-1,0)$)
             in (\x1-2, \y1) -- (\x1 + 5 + 3*5, \y1)
                             -- (\x1 + 5 + 3*5, \y2)
                             -- (\x2 + 5, \y2);

  \foreach \x in {0,1}
  {
    \node[inner sep=1pt] (BL\x) at (4,-\x)   {};
    \node[inner sep=1pt] (UR\x) at (5,-\x+1) {};
    \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
    \draw (BL\x) rectangle (UR\x);
    \patternA{(BL\x)}{(UR\x)};
  }

  \foreach \x in {2,3,4}
  {
    \node[inner sep=1pt] (BL\x) at (4,-\x)   {};
    \node[inner sep=1pt] (UR\x) at (5,-\x+1) {};
    \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
    \draw (BL\x) rectangle (UR\x);
    \patternB{(BL\x)}{(UR\x)};
  }


  \draw[*->] let \p1 = ($(BL1)!0.5!(UR1)$),
                 \p2 = ($(MBL1)!0.6!(MUR1)$)
             in (\x1+2, \y1) -- (\x1 - 5 - 2*5, \y1)
                             -- (\x1 - 5 - 2*5, \y2+2)
                             -- (\x2 + 8, \y2+2);

  \draw[*->] let \p1 = ($(BL2)!0.5!(UR2)$),
                 \p2 = ($(MBL1)!0.6!(MUR1)$)
             in (\x1+2, \y1) -- (\x2 +8, \y1);

  \draw[*->] let \p1 = ($(BL3)!0.5!(UR3)$),
                 \p2 = ($(MBL2)!0.6!(MUR2)$)
             in (\x1+2, \y1) -- (\x2 + 8 , \y1);

\end{tikzpicture}


==> heaplet-defrag.tex <==
\begin{tikzpicture}[x=.25in,y=0.45cm,>=stealth]
  %% Building the boxes representing memory locations

  \foreach \x in {0,1,2,3,4}
  {
    \node[inner sep=1pt] (BL\x) at (0,-\x)   {};
    \node[inner sep=1pt] (UR\x) at (1,-\x+1) {};
    \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
    \draw (BL\x) rectangle (UR\x);
  }

  \foreach \x/\y in {0/1,2/2}
  {
    \node at ($(MM\x)-(1.4,0)$) {$\h(\ell_\y):$};
    \patternA{(BL\x)}{(UR\x)}
  }

  \foreach \x/\y in {1/3,3/4, 4/5}
  {
    \node at ($(MM\x)-(1,0)$) {$\ell'_\y:$};
  }

  \foreach \x/\y in {0/1,1/2}
  {
    \node[inner sep=1pt] (RBL\x) at (2,-\x)   {};
    \node[inner sep=1pt] (RUR\x) at (3,-\x+1) {};
    \node (MM\x) at ($(RBL\x)!0.5!(RUR\x)$) {};
    \draw (RBL\x) rectangle (RUR\x);
    \patternA{(RBL\x)}{(RUR\x)}
    \node at ($(MM\x)+(1.5,0)$) {$:\iinj_1\ell_\y$};
  }

  \foreach \x/\y in {2/3,3/4,4/5}
  {
    \node[inner sep=1pt] (RBL\x) at (2,-\x)   {};
    \node[inner sep=1pt] (RUR\x) at (3,-\x+1) {};
    \node (RMM\x) at ($(RBL\x)!0.5!(RUR\x)$) {};
    \draw (RBL\x) rectangle (RUR\x);
    \node at ($(RMM\x)+(1.5,0)$) {$:\iinj_2\ell'_\y$};
  }


  \draw[|->] let \p1 = ($(BL2)+(1, 0)$),
                 \p2 = (RBL2)
             in ($(MM2)+(.65, 0)$) -- ($(RMM2)-(.65, 0)$);


\end{tikzpicture}


==> heaplets.tex <==
\begin{tikzpicture}[x=.25in,y=0.65cm, >=stealth]
  %% Building the boxes representing memory locations
  \foreach \x in {1,...,3}
  {
    \node[inner sep=1pt] (BL\x) at (0,-\x)   {};
    \node[inner sep=1pt] (UR\x) at (1,-\x+1) {};
    \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
    \draw (BL\x) rectangle (UR\x);

  }

  \foreach \i in {5}
  {
    \DashedHeapCell{(BL\i)}{(UR\i)}{(2, +4-\i)}
  }
  \foreach \i in {6}
  {
    \DashedCellDownwards{(BL\i)}{(UR\i)}{(2, +4-\i)}
  }

  \patternA{(BL1)}{(UR1)}
  \patternA{(BL2)}{(UR2)}
  \patternA{(BL3)}{(UR3)}

  \draw[*->] let \p1 = ($(BL1)!0.5!(UR1)$),
                 \p2 = ($(BL5)!0.6!(UR5)$)
             in (\x1-2, \y1) -- (\x1 + 10 + 2*5, \y1)
                             -- (\x1 + 10 + 2*5, \y1)
                             -- (\x2 - 12, \y1);

  \draw[*->] let \p1 = ($(BL3)!0.5!(UR3)$),
                 \p2 = ($(BL5)!0.6!(UR5)$)
             in (\x1-2, \y1+5) -- (\x1 + 10 + 1*5, \y1+5)
                             -- (\x1 + 10 + 1*5, \y2-6)
                             -- (\x2 - 12, \y2-6);

  \draw[*->] let \p1 = ($(BL3)!0.5!(UR3)$),
                 \p2 = ($(BL6)!0.6!(UR6)$)
             in (\x1-2, \y1-5) -- (\x1 + 10 + 2*5, \y1-5)
                             -- (\x1 + 10 + 2*5, \y2)
                             -- (\x2 - 12, \y2);


  \node (lab) at ($(BL1)!0.5!(BL3)+(-.5, .5)$)  {$\w^-$};
  \draw[-{Stealth[scale=1.5]}]
       (lab) -- ($(BL1) + (-.5,1)$) ;
  \draw[-{Stealth[scale=1.5]}]
       (lab) -- ($(BL3) + (-.5,0)$);

  \node (lab) at ($(BL5)!0.5!(BL6)+(1.5, .5)$)  {$\w^+$};
  \draw[-{Stealth[scale=1.5]}]
       (lab) -- ($(BL5) + (1.5,1)$) ;
  \draw[-{Stealth[scale=1.5]}]
  (lab) -- ($(BL6) + (1.5,0)$);

\end{tikzpicture}


==> hiding-bind.tex <==
\begin{tikzpicture}[x=.25in,y=0.3cm, >=stealth]

  \def\offset{0}

  \foreach \i in {0, 1, 2}
  {
    \HeapCell{(Cell\i)}{(Cellr\i)}{(\offset, -\i)}
  }

  \patternA{(Cell2)}{(Cellr2)}


  \foreach \i/\j in {1/2}
  {
  \draw[*->] let \p1 = ($(Cell\i)!0.5!(Cellr\i)+(-1pt, 0)$),
                 \p2 = ($(Cell\j)!0.5!(Cellr\j)+ (.5, 0) + (2pt, 2pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + .25*5pt, \y1)
                           -- (\x1 + 15pt + .25*5pt, \y2)
                           -- (\x2, \y2);
  };

  \draw[|->] let \p1 = ($(Cell0)!0.5!(Cellr0)+(-1pt, 0)$),
                 \p2 = ($(Cell1)!0.5!(Cellr1)+ (.5, 0) + (2pt, 2pt)$) in
                 (\x2+7.5, \y2-5pt) -- (\x2+15, \y2-5pt);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \def\offset{2}

  \foreach \i in {0, 1,2}
  {
    \HeapCell{(Cell\i)}{(Cellr\i)}{(\offset, -\i)}
  }

  \foreach \i in {3,4}
  {
    \HeapCell{(Cell\i)}{(Cellr\i)}{(\offset, -\i-.5)}
    \patternB{(Cell\i)}{(Cellr\i)}
  }

  \patternA{(Cell2)}{(Cellr2)}

  \foreach \i/\j/\k/\r in {1/3/-2/2, 3/2/0/1}
  {
  \draw[*->] let \p1 = ($(Cell\i)!0.5!(Cellr\i)+(-1pt, 0)$),
                 \p2 = ($(Cell\j)!0.5!(Cellr\j)+ (.5, 0) + (2pt, \k pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + \r*5pt, \y1)
                           -- (\x1 + 15pt + \r*5pt, \y2)
                           -- (\x2, \y2);
  };


  \draw[dashed] let \p1 = ($(Cell4)+(-4pt, -.25)$),
                    \p2 = ($(Cellr3)+(+6pt,  .25)$)
                in  (\x1, \y1) -- (\x2, \y1)
                               -- (\x2, \y2)
                               -- (\x1, \y2)
                               -- cycle;


\end{tikzpicture}
\qquad
\begin{tikzpicture}[x=.25in,y=0.3cm, >=stealth]

  \def\offset{0}
  \foreach \i in {0, 1}
  {
    \HeapCell{(Cell\i)}{(Cellr\i)}{(\offset, -\i)}
  }

  \HeapCell{(Cell2)}{(Cellr2)}{(\offset, -2 -.5)}

  \patternA{(Cell2)}{(Cellr2)}


  \foreach \i/\j in {1/2}
  {
  \draw[*->] let \p1 = ($(Cell\i)!0.5!(Cellr\i)+(-1pt, 0)$),
                 \p2 = ($(Cell\j)!0.5!(Cellr\j)+ (.5, 0) + (2pt, 2pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + .5*5pt, \y1)
                           -- (\x1 + 15pt + .5*5pt, \y2)
                           -- (\x2, \y2);
  };

  \draw[dashed] let \p1 = ($(Cell2)+(-4pt, -.25)$),
                    \p2 = ($(Cellr2)+(+6pt,  .25)$)
                in  (\x1, \y1) -- (\x2, \y1)
                               -- (\x2, \y2)
                               -- (\x1, \y2)
                               -- cycle;

  \draw[|->] let \p1 = ($(Cell0)!0.5!(Cellr0)+(-1pt, 0)$),
                 \p2 = ($(Cell1)!0.5!(Cellr1)+ (.5, 0) + (2pt, 2pt)$) in
                 (\x2+10, \y2-5pt) -- (\x2+20, \y2-5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \def\offset{2.5}

  \foreach \i in {0, 1}
  {
    \HeapCell{(Cell\i)}{(Cellr\i)}{(\offset, -\i)}
  }

  \foreach \i in {2,3,4}
  {
    \HeapCell{(Cell\i)}{(Cellr\i)}{(\offset, -\i-.5)}
  }

  \foreach \i in {3,4}
  {
    \patternB{(Cell\i)}{(Cellr\i)}
  }

  \patternA{(Cell2)}{(Cellr2)}

  \foreach \i/\j/\k/\r in {1/3/-2/2, 3/2/0/1}
  {
  \draw[*->] let \p1 = ($(Cell\i)!0.5!(Cellr\i)+(-1pt, 0)$),
                 \p2 = ($(Cell\j)!0.5!(Cellr\j)+ (.5, 0) + (2pt, \k pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + \r*5pt, \y1)
                           -- (\x1 + 15pt + \r*5pt, \y2)
                           -- (\x2, \y2);
  };


  \draw[dashed] let \p1 = ($(Cell4)+(-4pt, -.25)$),
                    \p2 = ($(Cellr2)+(+6pt,  .25)$)
                in  (\x1, \y1) -- (\x2, \y1)
                               -- (\x2, \y2)
                               -- (\x1, \y2)
                               -- cycle;


\end{tikzpicture}


==> hiding-examples.tex <==
\begin{center}
\begin{tikzpicture}[list/.style={rectangle split, rectangle split parts=2,
  draw, rectangle split horizontal, rectangle split draw splits=false}, >=stealth, start chain,
  node distance=.20cm]

\node[on chain]
{\hspace{-.4cm}$\framebox{$42$}\sim$};
\node[on chain] (C) {\framebox{$\sinj[]2\hphantom{\bullet}$}};
\node[list,on chain] (A) {\,$\mathllap{(}$\hspace{10pt}\nodepart{two}\hspace{-3pt},\hspace{4.5pt}$\mathrlap{)}$\,};
\node[on chain] (B) {\framebox{$42$}};

\draw[*->] let \p1 = (C.center), \p2 = (A) in (\x1 + 7, \y1) -- (A);
\draw[*->] let \p1 = (A.two), \p2 = (A.center), \p3 = (C.west) in
(\x1,\y2) -- (\x1 + 15, \y2) -- (\x1 + 15, \y2 + 10) -- (\x3 - 5, \y2 + 10)
          -- (\x3 - 5, \y2) -- (\x3+4, \y3);
\draw[*->] let \p1 = (A.one), \p2 = (B) in (\x1+3,\y1 + 5) -- (\x1 + 3, \y1 - 12.5) -- (\x2, \y1 - 12.5) -- (\x2, \y2 -8);

\draw[dashed] let \p1 = (A.two), \p2 = (A.center), \p3 = (C.west) in
  (\x3-7.5,\y2+13) -- (\x1+16.5,\y2+13)
                   -- (\x1+16.5,\y2-17.5)
                   -- (\x3-7.5 ,\y2-17.5)
                   -- cycle
  ;

\end{tikzpicture}
\quad
\begin{tikzpicture}[list/.style={rectangle split, rectangle split parts=2,
  draw, rectangle split horizontal, rectangle split draw splits=false}, >=stealth, start chain,
  node distance=.20cm]

\node[on chain] (C) {\framebox{$\sinj[]2\hphantom{\bullet}$}};
\node[list,on chain] (A) {\,$\mathllap{(}$\hspace{10pt}\nodepart{two}\hspace{-3pt},\hspace{4.5pt}$\mathrlap{)}$\,};
\node[on chain] (B) {\framebox{$42$}};

\draw[*->] let \p1 = (C.center), \p2 = (A) in (\x1 + 7, \y1) -- (A);
\draw[*->] let \p1 = (A.two), \p2 = (A.center), \p3 = (C.west) in
(\x1,\y2) -- (\x1 + 15, \y2) -- (\x1 + 15, \y2 + 10) -- (\x3 - 5, \y2 + 10)
          -- (\x3 - 5, \y2) -- (\x3+4, \y3);
\draw[*->] let \p1 = (A.one), \p2 = (B) in (\x1+3,\y1 + 5) -- (\x1 + 3, \y1 - 12.5) -- (\x2, \y1 - 12.5) -- (\x2, \y2 -8);

\draw[dashed] let \p1 = (A.two), \p2 = (A.center), \p3 = (C.west) in
  (\x2-18,\y2+13) -- (\x1+40,\y2+13)
                   -- (\x1+40,\y2-17.5)
                   -- (\x2-18 ,\y2-17.5)
                   -- cycle
  ;
\end{tikzpicture}
\end{center}


==> hiding-functorial.tex <==
\begin{tikzpicture}[x=.25in,y=0.3cm,>=stealth]
  \def\offset{-2.2}
  \def\Strut{\vphantom{\begin{aligned}~\\~\\~\end{aligned}}}
  \foreach \i in {0,1}
  {
    \DashedCellUpwards{(UL\i)}{(ULr\i)}{(\offset,-\i)}
    \patternA*{(UL\i)}{(ULr\i)}
  }

  \foreach \i in {2}
  {
    \HeapCell{(UR)}{(URr)}{(\offset, -\i)}
    \patternB{(UR)}{(URr)}{(\offset, -\i)}
  }

  \foreach \i in {2}
  {
    \DashedCellDownwards{(UL\i)}{(ULr\i)}{(\offset,-1-\i)}
    \patternA*{(UL\i)}{(ULr\i)}
  }

  \draw[*->] let \p1 = ($(UR)!0.5!(URr)+(+2pt, 0)$),
                 \p2 = ($(UL1)!0.5!(ULr1)- (.5, 0) - (2pt, 1pt)$)
             in (\x1, \y1) -- (\x1 - 15pt - 1*5pt, \y1)
                           -- (\x1 - 15pt - 1*5pt, \y2)
                           -- (\x2, \y2);

  \node[above left] at (UL0) {$\store_{\ih}$};
  \node[left] at ($(UL1) + (-.5, 0)$) {$P\left(\Strut\right.$};
  \node[left] at ($(UL1) + (2.1, 0)$) {$\left)\Strut\!\!\right($};
\node[left] at ($(UL1) + (5.3, 0)$) {$\left.\Strut\right)=$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \foreach \i in {0}
  {
    \HeapCell{(UL\i)}{(ULr\i)}{(0,-\i+.5)}
    \patternA{(UL\i)}{(ULr\i)}
  }

  \foreach \i in {1}
  {
    \HeapCell{(UL\i)}{(ULr\i)}{(0,-\i)}
  }


  \foreach \i in {2,3}
  {
    \HeapCell{(UL\i)}{(ULr\i)}{(0,-\i-.5)}
    \patternA{(UL\i)}{(ULr\i)}
  }

  \draw[*->] let \p1 = ($(UL1)!0.5!(ULr1)+(-1pt, 0)$),
                 \p2 = ($(UL2)!0.5!(ULr2)+ (.5, 0) + (2pt, 1pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + 1*5pt, \y1)
                           -- (\x1 + 15pt + 1*5pt, \y2)
                           -- (\x2, \y2);

  \draw[*->] let \p1 = ($(UL3)!0.5!(ULr3)+(-1pt, 0)$),
                 \p2 = ($(UL1)!0.5!(ULr1)+ (.5, 0) + (2pt, 2pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + 2*5pt, \y1)
                           -- (\x1 + 15pt + 2*5pt, \y2)
                           -- (\x2, \y2);

  \draw[dashed] let \p1 = ($(UL1)+(-8pt, -.25)$),
                    \p2 = ($(ULr1)+(8pt,  .25)$)
                in  (\x1, \y1) -- (\x2, \y1)
                               -- (\x2, \y2)
                               -- (\x1, \y2)
                               -- cycle;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \foreach \i in {3.1}
  {
    \HeapCell{(foob)}{(foobr)}{(3, -\i)}
  }

  \foreach \i in {0,1,2}
  {
    \HeapCell{(UL\i)}{(ULr\i)}{(3,-\i+.5)}
    \patternA{(UL\i)}{(ULr\i)}
  }

  \foreach \i in {4}
  {
    \HeapCell{(UR)}{(URr)}{(3, -\i-.5)}
    \patternB{(UR)}{(URr)}{(3, -\i-.5)}
  }

  \draw[*->] let \p1 = ($(UR)!0.5!(URr)+(-1pt, 0)$),
                 \p2 = ($(UL1)!0.5!(ULr1)+ (.5, 0) + (2pt, +1.5pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + 2*5pt, \y1)
                           -- (\x1 + 15pt + 2*5pt, \y2)
                           -- (\x2, \y2);

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


  \draw[*->] let \p1 = ($(foob)!0.5!(foobr)+(-1pt, 0)$),
                 \p2 = ($(UL1)!0.5!(ULr1)+ (.5, 0) + (2pt, -1.5pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + 1*5pt, \y1)
                           -- (\x1 + 15pt + 1*5pt, \y2)
                           -- (\x2, \y2);

  \draw[*->] let \p1 = ($(UL2)!0.5!(ULr2)+(-1pt, 0)$),
                 \p2 = ($(foob)!0.5!(foobr)+ (.5, 0) + (2pt, 2pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + .25*5pt, \y1)
                           -- (\x1 + 15pt + .25*5pt, \y2)
                           -- (\x2, \y2);

  \draw[dashed] let \p1 = ($(foob)+(-8pt, -.25)$),
                    \p2 = ($(foobr)+(8pt,  .25)$)
                in  (\x1, \y1) -- (\x2, \y1)
                               -- (\x2, \y2)
                               -- (\x1, \y2)
                               -- cycle;





\end{tikzpicture}


==> hiding-hide.tex <==
\begin{tikzpicture}[x=.25in,y=0.3cm, >=stealth]

  \def\offset{0}

  \foreach \i in {0, 1, 2}
  {
    \HeapCell{(Cell\i)}{(Cellr\i)}{(\offset, -\i)}
  }

  \patternA{(Cell2)}{(Cellr2)}

  \foreach \i in {3,4}
  {
    \HeapCell{(Cell\i)}{(Cellr\i)}{(\offset, -\i-.5)}
  }

  \foreach \i/\j in {1/2, 2/3, 3/4}
  {
  \draw[*->] let \p1 = ($(Cell\i)!0.5!(Cellr\i)+(-1pt, 0)$),
                 \p2 = ($(Cell\j)!0.5!(Cellr\j)+ (.5, 0) + (2pt, 2pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + .25*5pt, \y1)
                           -- (\x1 + 15pt + .25*5pt, \y2)
                           -- (\x2, \y2);
  };


  \draw[dashed] let \p1 = ($(Cell4)+(-4pt, -.25)$),
                    \p2 = ($(Cellr3)+(10pt,  .25)$)
                in  (\x1, \y1) -- (\x2, \y1)
                               -- (\x2, \y2)
                               -- (\x1, \y2)
                               -- cycle;

  \draw[|->] let \p1 = ($(Cell0)!0.5!(Cellr0)+(-1pt, 0)$),
                 \p2 = ($(Cell2)!0.5!(Cellr2)+ (.5, 0) + (2pt, 2pt)$) in
                 (\x2+10, \y2-5pt) -- (\x2+20, \y2-5pt);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \def\offset{2.6}

  \foreach \i in {0, 1}
  {
    \HeapCell{(Cell\i)}{(Cellr\i)}{(\offset, -\i)}
  }

  \foreach \i in {2, 3,4}
  {
    \HeapCell{(Cell\i)}{(Cellr\i)}{(\offset, -\i-.5)}
  }

  \patternA{(Cell2)}{(Cellr2)}

  \foreach \i/\j in {1/2, 2/3, 3/4}
  {
  \draw[*->] let \p1 = ($(Cell\i)!0.5!(Cellr\i)+(-1pt, 0)$),
                 \p2 = ($(Cell\j)!0.5!(Cellr\j)+ (.5, 0) + (2pt, 2pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + .25*5pt, \y1)
                           -- (\x1 + 15pt + .25*5pt, \y2)
                           -- (\x2, \y2);
  };


  \draw[dashed] let \p1 = ($(Cell4)+(-4pt, -.25)$),
                    \p2 = ($(Cellr2)+(10pt,  .25)$)
                in  (\x1, \y1) -- (\x2, \y1)
                               -- (\x2, \y2)
                               -- (\x1, \y2)
                               -- cycle;



\end{tikzpicture}


==> hiding-return.tex <==
\begin{tikzpicture}[x=.25in,y=0.3cm, >=stealth]

  \def\offset{0}

  \foreach \i in {0, 1, 2}
  {
    \HeapCell{(Cell\i)}{(Cellr\i)}{(\offset, -\i)}
  }

  \foreach \i/\j in {0/1}
  {
  \draw[*->] let \p1 = ($(Cell\i)!0.5!(Cellr\i)+(-1pt, 0)$),
                 \p2 = ($(Cell\j)!0.5!(Cellr\j)+ (.5, 0) + (2pt, 2pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + .25*5pt, \y1)
                           -- (\x1 + 15pt + .25*5pt, \y2)
                           -- (\x2, \y2);
  };


  \draw[|->] let \p1 = ($(Cell0)!0.5!(Cellr0)+(-1pt, 0)$),
                 \p2 = ($(Cell1)!0.5!(Cellr1)+ (.5, 0) + (2pt, 2pt)$) in
                 (\x2+5, \y2-5pt) -- (\x2+15, \y2-5pt);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \def\offset{2}


  \foreach \i in {0, 1, 2}
  {
    \HeapCell{(Cell\i)}{(Cellr\i)}{(\offset, -\i)}
  }

  \foreach \i/\j in {0/1}
  {
  \draw[*->] let \p1 = ($(Cell\i)!0.5!(Cellr\i)+(-1pt, 0)$),
                 \p2 = ($(Cell\j)!0.5!(Cellr\j)+ (.5, 0) + (2pt, 2pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + .25*5pt, \y1)
                           -- (\x1 + 15pt + .25*5pt, \y2)
                           -- (\x2, \y2);
  };



  \draw[dashed] let \p1 = ($(Cell2)+(-4pt, -1.5)$),
                    \p2 = ($(Cellr2)+(+4pt,-2+.5)$)
                in  (\x1, \y1) -- (\x2, \y1)
                               -- (\x2, \y2)
                               -- (\x1, \y2)
                               -- cycle;


\end{tikzpicture}


==> initialisation-composition.tex <==
\begin{tikzpicture}[x=.15in,y=0.325cm, >=stealth]
  %% Building the boxes representing memory locations
  \DashedCellUpwards[(MM0)]{(BL0)}{(UR0)}{(3, 0)}

  \foreach \i in {4}
  {
    \DashedCellDownwards[(MM\i)]{(LU\i)}{(UR\i)}{(3, -\i)}
  }

  \foreach \x in {1,2,3}
  {
    \node[inner sep=1pt] (BL\x) at (3,-\x)   {};
    \node[inner sep=1pt] (UR\x) at (4,-\x+1) {};
    \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
    \draw (BL\x) rectangle (UR\x);
    \patternA{(BL\x)}{(UR\x)};
  }

  \draw[*->] let \p1 = ($(BL1)!0.5!(UR1)+(-1pt, 0)$),
                 \p2 = ($(BL4)!0.5!(UR3)+ (2, -.5) + (2pt, 2pt)$)
             in (\x1, \y1) -- (\x1 + 10pt + 2*2.5pt, \y1)
                           -- (\x1 + 10pt + 2*2.5pt, \y2)
                           -- (\x2, \y2);

  \draw[*->] let \p1 = ($(BL2)!0.5!(UR2)+(-1pt, 0)$),
                 \p2 = ($(BL3)!0.5!(UR3)+ (.5, 0) + (2pt, 1pt)$)
             in (\x1, \y1) -- (\x1 + 10pt + 1*2.5pt, \y1)
                           -- (\x1 + 10pt + 1*2.5pt, \y2)
                           -- (\x2, \y2);

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \foreach \i in {0, 1, 2}
   {
     \DashedCellUpwards[(MM\i)]{(BL\i)}{(UR\i)}{(0, 2-\i)}
   }

   \DashedCellMiddle[(MM4)]{(BL4)}{(UR4)}{(0, 2-4)}

   \foreach \i in {1, 2, 4}
   {
     \patternA*{(BL\i)}{(UR\i)}
   }

   \foreach \i in {3, 5}
   {
     \HeapCell[{\patternB{(BL\i)}{(UR\i)}}]{(BL\i)}{(UR\i)}{(0, 2-\i)}
   }

   \foreach \i in {6}
   {
     \DashedCellDownwards[(MM\i)]{(BL\i)}{(UR\i)}{(0, 2-\i)}
   }

   \draw[*->] let \p1 = ($(BL3)!0.5!(UR3)+(-1pt, 0)$),
                  \p2 = ($(BL2)!0.5!(UR2)+ (.5, 0) + (2pt, 1pt)$)
             in (\x1, \y1) -- (\x1 + 10pt + 1*2.5pt, \y1)
                           -- (\x1 + 10pt + 1*2.5pt, \y2-3pt)
                           -- (\x2, \y2-3pt);

   \node at ($(UR4.east)!0.5!(UR5.east) + (1, 0)$) {$\compose$};
   \node at ($(UR4.east)!0.5!(UR5.east) + (4.25, 0)$) {$=$};


   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   \DashedCellUpwards{(N1)}{(N2)}{(6, 2 - 0)}

   \foreach \i in {1,2, 4}
   {
     \HeapCell[{\patternA{(BL\i)}{(UR\i)}}]{(BL\i)}{(UR\i)}{(6, 2-\i)}
   }

   \foreach \i in {3, 5}
   {
     \HeapCell[{\patternB{(BL\i)}{(UR\i)}}]{(BL\i)}{(UR\i)}{(6, 2-\i)}
   }

   \foreach \i in {6}
   {
     \DashedCellDownwards[(MM\i)]{(BL\i)}{(UR\i)}{(6, 2-\i)}
   }

   \draw[*->] let \p1 = ($(BL3)!0.5!(UR3)+(-1pt, 0)$),
                  \p2 = ($(BL2)!0.5!(UR2)+ (.5, 0) + (2pt, 1pt)$)
             in (\x1, \y1) -- (\x1 + 10pt + 1*2.5pt, \y1)
                           -- (\x1 + 10pt + 1*2.5pt, \y2-4pt)
                           -- (\x2, \y2-4pt);

   \draw[*->] let \p1 = ($(BL2)!0.5!(UR2)+(-1pt, 0)$),
                  \p2 = ($(BL4)!0.5!(UR4)+ (.5, 0) + (2pt, 1pt)$)
             in (\x1, \y1) -- (\x1 + 10pt + 2*2.5pt, \y1)
                           -- (\x1 + 10pt + 2*2.5pt, \y2)
                           -- (\x2, \y2);

   \draw[*->] let \p1 = ($(BL1)!0.5!(UR1)+(-1pt, 0)$),
                  \p2 = ($(BL6)!0.5!(UR6)+ (.5, 0) + (2pt, 1pt)$)
             in (\x1, \y1) -- (\x1 + 10pt + 3*2.5pt, \y1)
                           -- (\x1 + 10pt + 3*2.5pt, \y2)
                           -- (\x2, \y2);

\end{tikzpicture}


==> initialisation-data.tex <==
\begin{tikzpicture}[x=.25in,y=0.375cm,>=stealth]
  %% Building the boxes representing memory locations
  \node[inner sep=1pt] (BL0) at (0,-0)   {};
  \node[inner sep=1pt] (UR0) at (1,-0+1) {};
  \node (MM0) at ($(BL0)!0.5!(UR0)$) {};
  \draw[dashed]
          let \p1 = (BL0),
              \p2 = (UR0)
          in (\x1,\y1) -- (\x1, \y2) -- (\x2, \y2) -- (\x2, \y1) ;
    \node at ($(MM0) + (-1.5, 0)$) {$\p\ih(\ell_{1}):$};


  \foreach \i/\j in {4/2,5/3}
  {
    \node[inner sep=1pt] (BL\i) at (0,-\i)   {};
    \node[inner sep=1pt] (UR\i) at (1,-\i+1) {};
    \node (MM\i) at ($(BL\i)!0.5!(UR\i)$) {};
    \node at ($(MM\i) + (-1.5, 0)$) {$\p\ih(\ell_{\j}):$};
    \draw[dashed]
          let \p1 = (BL\i),
              \p2 = (UR\i)
          in (\x1, \y2) -- (\x1,\y1) -- (\x2, \y1) -- (\x2, \y2);
  }

  \foreach \x in {1,2,3}
  {
    \node[inner sep=1pt] (BL\x) at (0,-\x)   {};
    \node[inner sep=1pt] (UR\x) at (1,-\x+1) {};
    \node (MM\x) at ($(BL\x)!0.5!(UR\x)$) {};
    \draw (BL\x) rectangle (UR\x);
    \patternA{(BL\x)}{(UR\x)};
  }

  \draw[*->] let \p1 = ($(BL1)!0.5!(UR1)+(-1pt, 0)$),
                 \p2 = ($(BL5)!0.5!(UR5)+ (.5, 0) + (2pt, 1pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + 2*2.5pt, \y1)
                           -- (\x1 + 15pt + 2*2.5pt, \y2)
                           -- (\x2, \y2);

  \draw[*->] let \p1 = ($(BL2)!0.5!(UR2)+(-1pt, 0)$),
                 \p2 = ($(BL3)!0.5!(UR3)+ (.5, 0) + (2pt, 1pt)$)
             in (\x1, \y1) -- (\x1 + 15pt + 1*2.5pt, \y1)
                           -- (\x1 + 15pt + 1*2.5pt, \y2)
                           -- (\x2, \y2);

\end{tikzpicture}


==> local-independent-coproducts.tex <==
\begin{tikzpicture}[x=.25in,y=0.3cm, >=stealth]
  %% Building the boxes representing memory locations

  \foreach \i in {0}
  {
    \DashedHeapCell{(UL\i)}{(ULr\i)}{(0,-\i)}
    \patternA*{(UL\i)}{(ULr\i)}
  }

  \foreach \i in {1,2}
  {
    \DashedCellDownwards{(UL\i)}{(ULr\i)}{(0,-\i)}
    \patternA*{(UL\i)}{(ULr\i)}
  }

     \node[above left] at (UL0) {$\w_1$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
  \foreach \i in {0,1}
  {
    \DashedCellUpwards{(UL\i)}{(ULr\i)}{(3.5,-\i)}
    \patternA*{(UL\i)}{(ULr\i)}
  }

  \foreach \i in {2}
  {
    \HeapCell{(UR)}{(URr)}{(3.5, -\i)}
    \patternB{(UR)}{(URr)}{(3.5, -\i)}
  }

  \foreach \i in {2}
  {
    \DashedCellDownwards{(UL\i)}{(ULr\i)}{(3.5,-1-\i)}
    \patternA*{(UL\i)}{(ULr\i)}
  }

  \draw[*->] let \p1 = ($(UR)!0.5!(URr)+(+2pt, 0)$),
                 \p2 = ($(UL1)!0.5!(ULr1)- (.5, 0) - (2pt, 1pt)$)
             in (\x1, \y1) -- (\x1 - 15pt - 1*5pt, \y1)
                           -- (\x1 - 15pt - 1*5pt, \y2)
                           -- (\x2, \y2);

     \node[above left] at (UL0) {$\store_{\ih}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \foreach \i in {0}
  {
    \DashedCellUpwards{(UL\i)}{(ULr\i)}{(0,-5-\i)}
    \patternA*{(UL\i)}{(ULr\i)}
  }

  \foreach \i in {1}
  {
    \DashedHeapCell{(foob)}{(foobr)}{(0, -5-\i)}
  }

  \foreach \i in {1,2}
  {
    \DashedCellDownwards{(UL\i)}{(ULr\i)}{(0,-6-\i)}
    \patternA*{(UL\i)}{(ULr\i)}
  }


  \node[above left] at (UL0) {$\w'$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5

  \foreach \i in {0}
  {
    \DashedCellUpwards{(UL\i)}{(ULr\i)}{(3.5,-5-\i)}
    \patternA*{(UL\i)}{(ULr\i)}
  }

  \foreach \i in {1,3}
  {
    \DashedHeapCell{(foob)}{(foobr)}{(3.5, -5-\i)}
  }

  \foreach \i in {1,2}
  {
    \DashedCellDownwards{(UL\i)}{(ULr\i)}{(3.5,-5-\i)}
    \patternA*{(UL\i)}{(ULr\i)}
  }

  \foreach \i in {4}
  {
    \HeapCell{(UR)}{(URr)}{(3.5, -5-\i)}
    \patternB{(UR)}{(URr)}{(3.5, -5-\i)}
  }

  \draw[*->] let \p1 = ($(UR)!0.5!(URr)+(+2pt, 0)$),
                 \p2 = ($(UL1)!0.5!(ULr1)- (.5, 0) - (2pt, 1pt)$)
             in (\x1, \y1) -- (\x1 - 15pt - 1*5pt, \y1)
                           -- (\x1 - 15pt - 1*5pt, \y2)
                           -- (\x2, \y2);

   \node[above left] at (UL0) {$\store_{\h\mis\ih}$};
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

